On matrix Painlev\'e-4 equations. Part 1: Painlev\'e--Kovalevskaya test

Using the Painlev\'e--Kovalevskaya test, we find several new matrix generalizations of the Painlev\'e-4 equation. Some limiting transitions reduce them to known matrix Painlev\'e-2 equations.

==> pictures/G2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,283); %set diagram left start at 0, and has height of 283

%Straight Lines [id:da8960424624666088] 
\draw    (6.93,148.7) -- (282.7,148.84) ;
\draw [shift={(284.7,148.84)}, rotate = 180.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6861788343443707] 
\draw    (244.35,142.94) -- (244.35,155.69) ;
%Straight Lines [id:da8770652610348819] 
\draw    (94.68,142.27) -- (94.68,155.02) ;
%Straight Lines [id:da03007951779976925] 
\draw    (44.68,142.27) -- (44.68,155.02) ;
%Straight Lines [id:da4334353850026622] 
\draw    (194.35,142.94) -- (194.35,155.69) ;
%Straight Lines [id:da6023329437968872] 
\draw    (144.7,279) -- (144.7,133.28) -- (144.7,9.82) ;
\draw [shift={(144.7,7.82)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7472701424458146] 
\draw    (138.34,48.75) -- (151.09,48.92) ;
%Straight Lines [id:da07624724087423496] 
\draw    (138.16,198.61) -- (150.91,198.78) ;
%Straight Lines [id:da4115181889228485] 
\draw    (138.16,248.61) -- (150.91,248.78) ;
%Straight Lines [id:da1772303988754247] 
\draw    (138.34,97.75) -- (151.09,97.92) ;
%Shape: Circle [id:dp3488810199048591] 
\draw  [color={rgb, 255:red, 209; green, 45; blue, 45 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 236; green, 99; blue, 99 }  ,fill opacity=1 ] (140.2,87.92) .. controls (140.2,85.39) and (142.26,83.33) .. (144.79,83.33) .. controls (147.32,83.33) and (149.37,85.39) .. (149.37,87.92) .. controls (149.37,90.45) and (147.32,92.5) .. (144.79,92.5) .. controls (142.26,92.5) and (140.2,90.45) .. (140.2,87.92) -- cycle ;
%Shape: Circle [id:dp4670794026969993] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140.12,207.14) .. controls (140.12,204.61) and (142.17,202.56) .. (144.7,202.56) .. controls (147.23,202.56) and (149.28,204.61) .. (149.28,207.14) .. controls (149.28,209.67) and (147.23,211.73) .. (144.7,211.73) .. controls (142.17,211.73) and (140.12,209.67) .. (140.12,207.14) -- cycle ;
%Shape: Circle [id:dp1557623190508175] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (34.3,148.99) .. controls (34.3,143.31) and (38.9,138.7) .. (44.58,138.7) .. controls (50.26,138.7) and (54.86,143.31) .. (54.86,148.99) .. controls (54.86,154.66) and (50.26,159.27) .. (44.58,159.27) .. controls (38.9,159.27) and (34.3,154.66) .. (34.3,148.99) -- cycle ;
%Shape: Circle [id:dp6914969540509324] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (40,148.99) .. controls (40,146.45) and (42.05,144.4) .. (44.58,144.4) .. controls (47.11,144.4) and (49.17,146.45) .. (49.17,148.99) .. controls (49.17,151.52) and (47.11,153.57) .. (44.58,153.57) .. controls (42.05,153.57) and (40,151.52) .. (40,148.99) -- cycle ;
%Shape: Circle [id:dp3189263079558984] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (234.16,149.14) .. controls (234.16,143.46) and (238.77,138.86) .. (244.44,138.86) .. controls (250.12,138.86) and (254.73,143.46) .. (254.73,149.14) .. controls (254.73,154.82) and (250.12,159.42) .. (244.44,159.42) .. controls (238.77,159.42) and (234.16,154.82) .. (234.16,149.14) -- cycle ;
%Shape: Circle [id:dp8949928310446893] 
\draw  [color={rgb, 255:red, 209; green, 45; blue, 45 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 236; green, 99; blue, 99 }  ,fill opacity=1 ] (239.86,149.14) .. controls (239.86,146.61) and (241.91,144.55) .. (244.44,144.55) .. controls (246.98,144.55) and (249.03,146.61) .. (249.03,149.14) .. controls (249.03,151.67) and (246.98,153.72) .. (244.44,153.72) .. controls (241.91,153.72) and (239.86,151.67) .. (239.86,149.14) -- cycle ;
%Shape: Circle [id:dp8823850552303247] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (184.32,234.73) .. controls (184.32,229.06) and (188.92,224.45) .. (194.6,224.45) .. controls (200.28,224.45) and (204.89,229.06) .. (204.89,234.73) .. controls (204.89,240.41) and (200.28,245.02) .. (194.6,245.02) .. controls (188.92,245.02) and (184.32,240.41) .. (184.32,234.73) -- cycle ;
%Shape: Circle [id:dp9561328814463721] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.02,234.42) .. controls (190.02,231.89) and (192.07,229.83) .. (194.6,229.83) .. controls (197.14,229.83) and (199.19,231.89) .. (199.19,234.42) .. controls (199.19,236.95) and (197.14,239) .. (194.6,239) .. controls (192.07,239) and (190.02,236.95) .. (190.02,234.42) -- cycle ;
%Shape: Circle [id:dp6857082520954987] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (184.07,61.62) .. controls (184.07,55.94) and (188.67,51.33) .. (194.35,51.33) .. controls (200.03,51.33) and (204.63,55.94) .. (204.63,61.62) .. controls (204.63,67.3) and (200.03,71.9) .. (194.35,71.9) .. controls (188.67,71.9) and (184.07,67.3) .. (184.07,61.62) -- cycle ;
%Shape: Circle [id:dp033320346745424834] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (84.28,61.57) .. controls (84.28,55.89) and (88.89,51.29) .. (94.57,51.29) .. controls (100.25,51.29) and (104.85,55.89) .. (104.85,61.57) .. controls (104.85,67.25) and (100.25,71.85) .. (94.57,71.85) .. controls (88.89,71.85) and (84.28,67.25) .. (84.28,61.57) -- cycle ;
%Shape: Circle [id:dp22737474610100183] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (84.19,234.37) .. controls (84.19,228.69) and (88.8,224.09) .. (94.48,224.09) .. controls (100.16,224.09) and (104.76,228.69) .. (104.76,234.37) .. controls (104.76,240.05) and (100.16,244.65) .. (94.48,244.65) .. controls (88.8,244.65) and (84.19,240.05) .. (84.19,234.37) -- cycle ;
%Shape: Circle [id:dp781753775932083] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (89.89,234.37) .. controls (89.89,231.84) and (91.94,229.79) .. (94.48,229.79) .. controls (97.01,229.79) and (99.06,231.84) .. (99.06,234.37) .. controls (99.06,236.9) and (97.01,238.96) .. (94.48,238.96) .. controls (91.94,238.96) and (89.89,236.9) .. (89.89,234.37) -- cycle ;
%Shape: Circle [id:dp9395946276436571] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (189.7,118.22) .. controls (189.7,115.69) and (191.75,113.63) .. (194.28,113.63) .. controls (196.82,113.63) and (198.87,115.69) .. (198.87,118.22) .. controls (198.87,120.75) and (196.82,122.8) .. (194.28,122.8) .. controls (191.75,122.8) and (189.7,120.75) .. (189.7,118.22) -- cycle ;
%Shape: Circle [id:dp9381007890024622] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (189.86,178.02) .. controls (189.86,175.49) and (191.91,173.43) .. (194.44,173.43) .. controls (196.97,173.43) and (199.03,175.49) .. (199.03,178.02) .. controls (199.03,180.55) and (196.97,182.6) .. (194.44,182.6) .. controls (191.91,182.6) and (189.86,180.55) .. (189.86,178.02) -- cycle ;
%Shape: Circle [id:dp12375332368598713] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (89.94,178.03) .. controls (89.94,175.5) and (91.99,173.44) .. (94.52,173.44) .. controls (97.06,173.44) and (99.11,175.5) .. (99.11,178.03) .. controls (99.11,180.56) and (97.06,182.61) .. (94.52,182.61) .. controls (91.99,182.61) and (89.94,180.56) .. (89.94,178.03) -- cycle ;
%Shape: Circle [id:dp46381599884945035] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (89.87,118.21) .. controls (89.87,115.68) and (91.93,113.63) .. (94.46,113.63) .. controls (96.99,113.63) and (99.04,115.68) .. (99.04,118.21) .. controls (99.04,120.74) and (96.99,122.79) .. (94.46,122.79) .. controls (91.93,122.79) and (89.87,120.74) .. (89.87,118.21) -- cycle ;
%Shape: Circle [id:dp6747777190410464] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (89.98,61.57) .. controls (89.98,59.04) and (92.04,56.98) .. (94.57,56.98) .. controls (97.1,56.98) and (99.15,59.04) .. (99.15,61.57) .. controls (99.15,64.1) and (97.1,66.15) .. (94.57,66.15) .. controls (92.04,66.15) and (89.98,64.1) .. (89.98,61.57) -- cycle ;
%Shape: Circle [id:dp3805498757451806] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (189.77,61.62) .. controls (189.77,59.09) and (191.82,57.03) .. (194.35,57.03) .. controls (196.88,57.03) and (198.93,59.09) .. (198.93,61.62) .. controls (198.93,64.15) and (196.88,66.2) .. (194.35,66.2) .. controls (191.82,66.2) and (189.77,64.15) .. (189.77,61.62) -- cycle ;
%Straight Lines [id:da4389351785582942] 
\draw [color={rgb, 255:red, 209; green, 45; blue, 45 }  ,draw opacity=1 ][line width=1.5]    (144.79,96.5) -- (144.79,149.89) ;
\draw [shift={(144.79,92.5)}, rotate = 90] [fill={rgb, 255:red, 209; green, 45; blue, 45 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9302757385711526] 
\draw [color={rgb, 255:red, 209; green, 45; blue, 45 }  ,draw opacity=1 ][line width=1.5]    (235.51,148.8) -- (145.03,148.84) ;
\draw [shift={(239.51,148.8)}, rotate = 179.98] [fill={rgb, 255:red, 209; green, 45; blue, 45 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp1542261508358338] 
\draw  [color={rgb, 255:red, 209; green, 45; blue, 45 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 236; green, 99; blue, 99 }  ,fill opacity=1 ] (140.45,148.84) .. controls (140.45,146.31) and (142.5,144.25) .. (145.03,144.25) .. controls (147.56,144.25) and (149.62,146.31) .. (149.62,148.84) .. controls (149.62,151.37) and (147.56,153.42) .. (145.03,153.42) .. controls (142.5,153.42) and (140.45,151.37) .. (140.45,148.84) -- cycle ;

% Text Node
\draw (105.6,7.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathrm{Im} \ \alpha $};
% Text Node
\draw (128,43.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (120.28,243.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-1$};
% Text Node
\draw (254,156.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathrm{Re} \ \alpha $};
% Text Node
\draw (128.77,155.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (239.8,158.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (36.13,158.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-1$};
% Text Node
\draw (105.6,111.09) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{\nicefrac{\mathbf{1}}{\mathbf{\sqrt{3}}}}$};
% Text Node
\draw (208.17,132.09) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{1}$};


\end{tikzpicture}

==> pictures/albetPlane.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,504); %set diagram left start at 0, and has height of 504

%Shape: Circle [id:dp693110500867683] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (247.61,134.11) .. controls (247.61,128.43) and (252.22,123.82) .. (257.89,123.82) .. controls (263.57,123.82) and (268.18,128.43) .. (268.18,134.11) .. controls (268.18,139.78) and (263.57,144.39) .. (257.89,144.39) .. controls (252.22,144.39) and (247.61,139.78) .. (247.61,134.11) -- cycle ;
%Shape: Circle [id:dp5522279874333844] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (297.53,233.88) .. controls (297.53,228.2) and (302.14,223.59) .. (307.82,223.59) .. controls (313.5,223.59) and (318.1,228.2) .. (318.1,233.88) .. controls (318.1,239.56) and (313.5,244.16) .. (307.82,244.16) .. controls (302.14,244.16) and (297.53,239.56) .. (297.53,233.88) -- cycle ;
%Shape: Circle [id:dp8898734430013886] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (247.3,284.57) .. controls (247.3,278.89) and (251.91,274.29) .. (257.59,274.29) .. controls (263.27,274.29) and (267.87,278.89) .. (267.87,284.57) .. controls (267.87,290.25) and (263.27,294.86) .. (257.59,294.86) .. controls (251.91,294.86) and (247.3,290.25) .. (247.3,284.57) -- cycle ;
%Shape: Circle [id:dp3124563946198906] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (147.09,234.1) .. controls (147.09,228.42) and (151.69,223.82) .. (157.37,223.82) .. controls (163.05,223.82) and (167.66,228.42) .. (167.66,234.1) .. controls (167.66,239.78) and (163.05,244.38) .. (157.37,244.38) .. controls (151.69,244.38) and (147.09,239.78) .. (147.09,234.1) -- cycle ;
%Shape: Circle [id:dp887540841685015] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (97.61,134.11) .. controls (97.61,128.43) and (102.22,123.82) .. (107.89,123.82) .. controls (113.57,123.82) and (118.18,128.43) .. (118.18,134.11) .. controls (118.18,139.78) and (113.57,144.39) .. (107.89,144.39) .. controls (102.22,144.39) and (97.61,139.78) .. (97.61,134.11) -- cycle ;
%Shape: Circle [id:dp2986413025070722] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 164; blue, 0 }  ,fill opacity=0.35 ] (147.31,84.1) .. controls (147.31,78.42) and (151.92,73.82) .. (157.59,73.82) .. controls (163.27,73.82) and (167.88,78.42) .. (167.88,84.1) .. controls (167.88,89.78) and (163.27,94.38) .. (157.59,94.38) .. controls (151.92,94.38) and (147.31,89.78) .. (147.31,84.1) -- cycle ;
%Straight Lines [id:da5399279395129941] 
\draw    (77.67,134.25) -- (345.83,134.25) ;
\draw [shift={(347.83,134.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4641636290570701] 
\draw    (257.83,314.97) -- (257.83,169.25) -- (257.83,45.78) ;
\draw [shift={(257.83,43.78)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8146214691817939] 
\draw    (307.48,128.35) -- (307.48,141.1) ;
%Straight Lines [id:da5675933617566951] 
\draw    (207.48,128.35) -- (207.48,141.1) ;
%Straight Lines [id:da612258418219563] 
\draw    (157.82,127.68) -- (157.82,140.43) ;
%Straight Lines [id:da09263659747049657] 
\draw    (107.82,127.68) -- (107.82,140.43) ;
%Straight Lines [id:da9847564059660163] 
\draw    (251.47,84.72) -- (264.22,84.88) ;
%Straight Lines [id:da24252138553562896] 
\draw    (251.29,184.58) -- (264.04,184.74) ;
%Straight Lines [id:da30944389720895993] 
\draw    (251.29,234.58) -- (264.04,234.74) ;
%Straight Lines [id:da5060844350024483] 
\draw    (251.29,284.58) -- (264.04,284.74) ;
%Straight Lines [id:da28532960649611994] 
\draw [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][line width=1.5]    (107.89,134.11) -- (257.89,134.11) ;
%Straight Lines [id:da43628193137044957] 
\draw [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][line width=1.5]    (107.89,134.11) -- (257.59,284.57) ;
%Straight Lines [id:da5842100024268175] 
\draw [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][line width=1.5]    (157.59,84.1) -- (157.37,234.1) ;
%Straight Lines [id:da839359304341714] 
\draw [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][line width=1.5]    (157.37,234.1) -- (307.37,234.1) ;
%Straight Lines [id:da5855597064539002] 
\draw [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][line width=1.5]    (157.59,84.1) -- (307.37,234.1) ;

%Straight Lines [id:da42437949014764365] 
\draw [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][line width=1.5]    (257.59,284.57) -- (257.89,134.11) ;

%Shape: Circle [id:dp42604168810497534] 
\draw  [color={rgb, 255:red, 209; green, 45; blue, 45 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 236; green, 99; blue, 99 }  ,fill opacity=1 ] (253.12,235.01) .. controls (253.12,232.48) and (255.17,230.43) .. (257.7,230.43) .. controls (260.23,230.43) and (262.29,232.48) .. (262.29,235.01) .. controls (262.29,237.54) and (260.23,239.59) .. (257.7,239.59) .. controls (255.17,239.59) and (253.12,237.54) .. (253.12,235.01) -- cycle ;
%Shape: Circle [id:dp5506458774975656] 
\draw  [color={rgb, 255:red, 209; green, 45; blue, 45 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 236; green, 99; blue, 99 }  ,fill opacity=1 ] (253,284.57) .. controls (253,282.04) and (255.05,279.99) .. (257.59,279.99) .. controls (260.12,279.99) and (262.17,282.04) .. (262.17,284.57) .. controls (262.17,287.11) and (260.12,289.16) .. (257.59,289.16) .. controls (255.05,289.16) and (253,287.11) .. (253,284.57) -- cycle ;
%Shape: Circle [id:dp17901036711895513] 
\draw  [color={rgb, 255:red, 209; green, 45; blue, 45 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 236; green, 99; blue, 99 }  ,fill opacity=1 ] (203.31,184.61) .. controls (203.31,182.07) and (205.36,180.02) .. (207.89,180.02) .. controls (210.43,180.02) and (212.48,182.07) .. (212.48,184.61) .. controls (212.48,187.14) and (210.43,189.19) .. (207.89,189.19) .. controls (205.36,189.19) and (203.31,187.14) .. (203.31,184.61) -- cycle ;
%Shape: Circle [id:dp7052039721393799] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (203.06,134.61) .. controls (203.06,132.07) and (205.11,130.02) .. (207.64,130.02) .. controls (210.18,130.02) and (212.23,132.07) .. (212.23,134.61) .. controls (212.23,137.14) and (210.18,139.19) .. (207.64,139.19) .. controls (205.11,139.19) and (203.06,137.14) .. (203.06,134.61) -- cycle ;
%Shape: Circle [id:dp1504276347206681] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (153.23,134.1) .. controls (153.23,131.57) and (155.28,129.51) .. (157.82,129.51) .. controls (160.35,129.51) and (162.4,131.57) .. (162.4,134.1) .. controls (162.4,136.63) and (160.35,138.68) .. (157.82,138.68) .. controls (155.28,138.68) and (153.23,136.63) .. (153.23,134.1) -- cycle ;
%Shape: Circle [id:dp006193825800335118] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (103.31,134.11) .. controls (103.31,131.57) and (105.36,129.52) .. (107.89,129.52) .. controls (110.43,129.52) and (112.48,131.57) .. (112.48,134.11) .. controls (112.48,136.64) and (110.43,138.69) .. (107.89,138.69) .. controls (105.36,138.69) and (103.31,136.64) .. (103.31,134.11) -- cycle ;
%Shape: Circle [id:dp31632727008632355] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (153.01,84.1) .. controls (153.01,81.57) and (155.06,79.51) .. (157.59,79.51) .. controls (160.13,79.51) and (162.18,81.57) .. (162.18,84.1) .. controls (162.18,86.63) and (160.13,88.68) .. (157.59,88.68) .. controls (155.06,88.68) and (153.01,86.63) .. (153.01,84.1) -- cycle ;
%Shape: Circle [id:dp22885744831267885] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (153.45,183.65) .. controls (153.45,181.12) and (155.51,179.07) .. (158.04,179.07) .. controls (160.57,179.07) and (162.62,181.12) .. (162.62,183.65) .. controls (162.62,186.19) and (160.57,188.24) .. (158.04,188.24) .. controls (155.51,188.24) and (153.45,186.19) .. (153.45,183.65) -- cycle ;
%Shape: Circle [id:dp08170682123134987] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (152.79,234.1) .. controls (152.79,231.57) and (154.84,229.51) .. (157.37,229.51) .. controls (159.9,229.51) and (161.96,231.57) .. (161.96,234.1) .. controls (161.96,236.63) and (159.9,238.68) .. (157.37,238.68) .. controls (154.84,238.68) and (152.79,236.63) .. (152.79,234.1) -- cycle ;
%Shape: Circle [id:dp49065140816601405] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (202.45,233.77) .. controls (202.45,231.23) and (204.51,229.18) .. (207.04,229.18) .. controls (209.57,229.18) and (211.62,231.23) .. (211.62,233.77) .. controls (211.62,236.3) and (209.57,238.35) .. (207.04,238.35) .. controls (204.51,238.35) and (202.45,236.3) .. (202.45,233.77) -- cycle ;
%Shape: Circle [id:dp8164509201655046] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (303.23,233.88) .. controls (303.23,231.34) and (305.28,229.29) .. (307.82,229.29) .. controls (310.35,229.29) and (312.4,231.34) .. (312.4,233.88) .. controls (312.4,236.41) and (310.35,238.46) .. (307.82,238.46) .. controls (305.28,238.46) and (303.23,236.41) .. (303.23,233.88) -- cycle ;
%Shape: Circle [id:dp5132361408102666] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (253.06,184.61) .. controls (253.06,182.07) and (255.11,180.02) .. (257.64,180.02) .. controls (260.18,180.02) and (262.23,182.07) .. (262.23,184.61) .. controls (262.23,187.14) and (260.18,189.19) .. (257.64,189.19) .. controls (255.11,189.19) and (253.06,187.14) .. (253.06,184.61) -- cycle ;
%Shape: Circle [id:dp12084944188520175] 
\draw  [color={rgb, 255:red, 7; green, 52; blue, 140 }  ,draw opacity=0.89 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (253.31,134.11) .. controls (253.31,131.57) and (255.36,129.52) .. (257.89,129.52) .. controls (260.43,129.52) and (262.48,131.57) .. (262.48,134.11) .. controls (262.48,136.64) and (260.43,138.69) .. (257.89,138.69) .. controls (255.36,138.69) and (253.31,136.64) .. (253.31,134.11) -- cycle ;

% Text Node
\draw (302.93,144.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (198.93,144.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-1$};
% Text Node
\draw (149.27,143.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-2$};
% Text Node
\draw (99.27,143.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-3$};
% Text Node
\draw (241.13,79.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (233.41,179.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-1$};
% Text Node
\draw (233.41,229.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-2$};
% Text Node
\draw (233.41,279.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-3$};
% Text Node
\draw (241.9,139.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (340.13,136.45) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\alpha $};
% Text Node
\draw (241.73,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\beta $};


\end{tikzpicture}
